Ecological Succession Model

We introduce a new interacting particle system intended to model an example of ecological succession involving two species: the bracken and the european beech. The objective is to exhibit phase transitions by proving that there exist three possible evolutions of the system to distinct ecological balances. More precisely, the whole population may die out, the european beech may conquer the bracken, and coexistence of both species may occur.

==> beta.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{beta.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6344,9387)(901,-8560)
\put(4501,539){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(x, 0)$}}}
\put(4501,-8461){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}Fig. \betafig}}}
\put(901,-1711){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\sigma_0$}}}
\put(2101,-2611){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\beta_1$}}}
\put(901,-3511){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\sigma_1$}}}
\put(2101,-4036){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\beta_2$}}}
\put(901,-4711){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\sigma_2$}}}
\put(2101,-5386){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\beta_3$}}}
\put(901,-6211){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\sigma_3$}}}
\put(2101,-6811){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\beta_4$}}}
\put(3601,-7336){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$x_1$}}}
\put(7201,-7336){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$x_4$}}}
\put(5401,-7336){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$x_3$}}}
\put(4501,-7336){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$x_2$}}}
\end{picture}


==> dual.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dual.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6024,9837)(-11,-9010)
\put(3001,539){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(x, 0)$}}}
\put(3001,-8911){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}Fig. \dualfig}}}
\put(1651,-5611){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\put(1651,-3211){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\put(3451,-511){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\put(5251,-3511){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\put(451,-7786){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(1351,-7786){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(3151,-7786){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(4051,-7786){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(5851,-7786){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\end{picture}


==> fpa.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fpa.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6344,8487)(901,-7660)
\put(4501,539){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(x, 0)$}}}
\put(901,-961){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\sigma_1$}}}
\put(901,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$s_1$}}}
\put(901,-3361){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$s_2$}}}
\put(901,-4411){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$s_3$}}}
\put(901,-5011){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\sigma_2$}}}
\put(901,-5761){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\sigma_3$}}}
\put(2701,-6661){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$x_3$}}}
\put(4501,-6661){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$x_4$}}}
\put(7201,-6661){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$x_5$}}}
\put(3601,-6661){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$x_2$}}}
\put(4501,-7561){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}Fig. \fpafig}}}
\end{picture}


==> phase-1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phase-1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11925,13550)(1464,-12873)
\put(1464,-11986){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$0$}}}
\put(2139,389){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_1$}}}
\put(5739,-11986){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_c$}}}
\put(11476,-1749){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\lambda_1 = \lambda_2$}}}}
\put(3939,-9624){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}empty}}}
\put(3039,-2761){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}coex. in $d = 2$}}}}
\put(7989,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}$\neq$ empty}}}
\put(3714,-6586){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}$\neq$ beeches}}}
\put(9339,-7824){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}beeches}}}
\put(7314,-12774){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\rmdefault}{\bfdefault}{\updefault}Fig. \phasea}}}
\put(13389,-11424){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_2$}}}
\put(3601,-11986){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\beta_c$}}}
\put(1464,-7824){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_c$}}}
\put(1464,-5574){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\alpha_c$}}}
\end{picture}


==> phase-2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{phase-2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11925,14049)(1464,-13372)
\put(1464,-11986){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$0$}}}
\put(1464,-5574){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\alpha_c$}}}
\put(1464,-2199){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\alpha$}}}
\put(2139,389){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_1$}}}
\put(1464,-7824){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_c$}}}
\put(5739,-11986){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_c$}}}
\put(7989,-11986){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\beta_c\,(\alpha)$}}}
\put(13389,-11424){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_2$}}}
\put(11476,-1749){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\lambda_1 = \lambda_2$}}}}
\put(9676,-7374){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}beeches}}}
\put(3939,-9624){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}empty}}}
\put(5401,-1299){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}coexistence}}}
\put(2589,-4899){\makebox(0,0)[b]{\smash{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$I_c$}}}
\put(7314,-13224){\makebox(0,0)[b]{\smash{\SetFigFont{34}{40.8}{\rmdefault}{\bfdefault}{\updefault}Fig. \phaseb}}}
\end{picture}


==> renew.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{renew.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6399,12312)(514,-11410)
\put(3751,-11311){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}Fig. \renewfig}}}
\put(1501,-3586){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(S_1\super0, T_1\super0)$}}}
\put(4201,614){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(x, 0)$}}}
\put(4201,-7936){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(S_2\super0, T_2\super0)$}}}
\put(2401,-9886){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(S_3\super0, T_3\super0)$}}}
\put(2851,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\put(4651,-811){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\put(4651,-6361){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\end{picture}


==> triang.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{triang.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5724,8487)(1489,-7660)
\put(5401,539){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(x, 0)$}}}
\put(4201,-7561){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}Fig. \triangfig}}}
\put(3751,-736){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(S_1\super0, T_1\super0)$}}}
\put(6601,-2236){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(S_2\super0, T_2\super0)$}}}
\put(7201,-3436){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(S_3\super0, T_3\super0)$}}}
\put(6301,-5011){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(S_4\super0, T_4\super0)$}}}
\put(2401,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(S_0\super1, \theta_1)$}}}
\put(4201,-4036){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(S_1\super1, T_1\super1)$}}}
\put(1801,-5236){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(S_2\super1, T_2\super1)$}}}
\end{picture}


==> uptree.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{uptree.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6024,9837)(-11,-9010)
\put(3001,539){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$(x, 0)$}}}
\put(3001,-8911){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}Fig. \treefig}}}
\put(2551,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\put(5251,-3511){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\put(3451,-5311){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\put(1651,-6211){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\put(5251,-6511){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}2}}}
\end{picture}

